Finite symmetries of quantum character stacks

For a finite group $D$, we study categorical factorisation homology on oriented surfaces equipped with principal $D$-bundles, which `integrates' a (linear) balanced braided category $\mathcal{A}$ with $D$-action over those surfaces. For surfaces with at least one boundary component, we identify the value of factorisation homology with the category of modules over an explicit algebra in $\mathcal{A}$, extending the work of Ben-Zvi, Brochier and Jordan to surfaces with $D$-bundles. Furthermore, we show that the value of factorisation homology on annuli, boundary conditions, and point defects can be described in terms of equivariant representation theory. Our main example comes from an action of Dynkin diagram automorphisms on representation categories of quantum groups. We show that in this case factorisation homology gives rise to a quantisation of the moduli space of flat twisted bundles.

==> crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-6, 2) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (10) at (-7, 2) {};
		\node [style=none] (11) at (-4, 2) {};
		\node [style=none] (12) at (-6, 3) {};
		\node [style=none] (13) at (-5, 3) {};
		\node [style=none] (14) at (-7, 3) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (49) at (-5.5, -2) {$+\text{-linked}$};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (0, 1) {};
		\node [style=none] (57) at (3, 1) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (2, 2) {};
		\node [style=none] (60) at (0, 2) {};
		\node [style=none] (61) at (3, 2) {};
		\node [style=none] (62) at (1, 3) {};
		\node [style=none] (63) at (2, 3) {};
		\node [style=none] (64) at (0, 3) {};
		\node [style=none] (65) at (3, 3) {};
		\node [style=none] (67) at (1.5, -2) {$+\text{-nested}$};
		\node [style=none] (68) at (7, 0) {};
		\node [style=none] (69) at (8, 0) {};
		\node [style=none] (70) at (9, 0) {};
		\node [style=none] (71) at (10, 0) {};
		\node [style=none] (72) at (8, 1) {};
		\node [style=none] (73) at (9, 1) {};
		\node [style=none] (74) at (7, 1) {};
		\node [style=none] (75) at (10, 1) {};
		\node [style=none] (76) at (8, 2) {};
		\node [style=none] (77) at (9, 2) {};
		\node [style=none] (78) at (7, 2) {};
		\node [style=none] (79) at (10, 2) {};
		\node [style=none] (80) at (8, 3) {};
		\node [style=none] (81) at (9, 3) {};
		\node [style=none] (82) at (7, 3) {};
		\node [style=none] (83) at (10, 3) {};
		\node [style=none] (85) at (8.5, -2) {$+\text{-unlinked}$};
		\node [style=none] (90) at (-6.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (91) at (-4.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (92) at (-4.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (93) at (-6.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (94) at (0.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (95) at (7.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (96) at (2.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (97) at (9.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_i}$};
		\node [style=none] (98) at (2.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (99) at (9.5, -0.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (100) at (0.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (101) at (7.5, 3.75) {$\mathcal{F}_{\mathcal{A}}^{d_j}$};
		\node [style=none] (103) at (-8.5, 1.5) {$L^+~=$};
		\node [style=none] (104) at (-1.5, 1.5) {$N^+~=$};
		\node [style=none] (105) at (5.5, 1.5) {$U^+~=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw [in=-90, out=90] (1.center) to (5.center);
		\draw [style=over, in=-90, out=90] (2.center) to (4.center);
		\draw [in=-90, out=90] (6.center) to (8.center);
		\draw [in=-90, out=90] (5.center) to (11.center);
		\draw [in=-90, out=90] (9.center) to (12.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (14.center);
		\draw [style=over, in=-90, out=90] (7.center) to (9.center);
		\draw [style=over, in=-90, out=90] (4.center) to (10.center);
		\draw [style=over, in=-90, out=90] (8.center) to (13.center);
		\draw (50.center) to (56.center);
		\draw (53.center) to (57.center);
		\draw [in=-90, out=90] (51.center) to (55.center);
		\draw [style=over, in=-90, out=90] (52.center) to (54.center);
		\draw [in=-90, out=90] (56.center) to (58.center);
		\draw [in=-90, out=90] (59.center) to (62.center);
		\draw (61.center) to (65.center);
		\draw (60.center) to (64.center);
		\draw [style=over, in=-90, out=90] (54.center) to (60.center);
		\draw [style=over, in=-90, out=90] (58.center) to (63.center);
		\draw (68.center) to (74.center);
		\draw (71.center) to (75.center);
		\draw [in=-90, out=90] (69.center) to (73.center);
		\draw [style=over, in=-90, out=90] (70.center) to (72.center);
		\draw [in=-90, out=90] (74.center) to (76.center);
		\draw [in=-90, out=90] (73.center) to (79.center);
		\draw (79.center) to (83.center);
		\draw (78.center) to (82.center);
		\draw [style=over, in=-90, out=90] (75.center) to (77.center);
		\draw [style=over, in=-90, out=90] (72.center) to (78.center);
		\draw [in=-90, out=90] (57.center) to (59.center);
		\draw [style=over, in=-90, out=90] (55.center) to (61.center);
		\draw [in=-90, out=90] (76.center) to (81.center);
		\draw [style=over, in=-90, out=90] (77.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

